Multi-Objective Optimization of Electrical Machines using a Hybrid Data-and Physics-Driven Approach

Magneto-static finite element (FE) simulations make numerical optimization of electrical machines very time-consuming and computationally intensive during the design stage. In this paper, we present the application of a hybrid data-and physics-driven model for numerical optimization of permanent magnet synchronous machines (PMSM). Following the data-driven supervised training, deep neural network (DNN) will act as a meta-model to characterize the electromagnetic behavior of PMSM by predicting intermediate FE measures. These intermediate measures are then post-processed with various physical models to compute the required key performance indicators (KPIs), e.g., torque, shaft power, and material costs. We perform multi-objective optimization with both classical FE and a hybrid approach using a nature-inspired evolutionary algorithm. We show quantitatively that the hybrid approach maintains the quality of Pareto results better or close to conventional FE simulation-based optimization while being computationally very cheap.

==> fig/Flowchart_optimization.tex <==

        \tikzstyle{block_round_rectangle} = [rectangle, draw, fill=black!10, 
            text width=12.5em, text centered, rounded corners,
            minimum height=1em]
            
         \tikzstyle{block_round_rectangle1} = [rectangle, draw, fill=black!10, 
            text width=11em, text centered, rounded corners,
            minimum height=1em]
            
        \tikzstyle{block_small} = [rectangle, draw, fill=black!10, 
            text width=6em, text centered, rounded corners,
            minimum height=1em]
            
             
        \tikzstyle{block_diamond} = [diamond, draw, fill=black!10, 
            text width=6em, text centered,inner sep=-1ex, minimum height=0em]
            
        \tikzstyle{line} = [draw, -latex']
        
        \tikzstyle{dotted_block} = [draw=black!, line width=0.5pt, dash pattern=on 1pt off 1pt,inner ysep=0.8mm,inner xsep=0.8mm, rectangle, rounded corners]
        
        \begin{tikzpicture}[node distance=4em]
            \tikzset{font=\footnotesize}
            \node [block_round_rectangle] (init) {\textbf{Initialization:} Define input design parameters $(\mathbf{p})$ with limits, objectives $(\mathbf{k})$, and constraints $(\mathbf{c})$};
            \node [block_round_rectangle, below of=init] (lhs) {Start population %$\mathbf{P}^{\mathrm{n_{gen}}}$ 
            by LHS with geometry check};
            \node [block_round_rectangle, below of=lhs] (maxwell) {Evaluate all ${k}_j(\mathbf{p})$ and ${c}_k(\mathbf{p})$ with hybrid approach\cite{9900437} for each $\mathbf{p}$ with geometry check};
            \node [block_round_rectangle, below of=maxwell] (pareto) {Update design archive and create Pareto front for current generation $(n_{\mathrm{gen}})$};
            \node [block_diamond, below of=pareto,yshift=-1em] (conv) {converged?};
            \node [block_round_rectangle, below of=conv] (evolutionary) {End population and final Pareto front};
            
            \begin{scope}[node distance= 1.4cm]
            \node [block_round_rectangle1, right of=evolutionary] at (2.75,-5.95) (system) {\textbf{Optimizer:} Generate new designs with ranking/selection, adaption and mutation};
            \path [line] (conv) --node[anchor=north]{No} node[anchor=south]{$n_{\mathrm{gen}}++$} (system);
        	\end{scope}

            \begin{scope}[node distance= 4.75cm]
            \node [block_small, right of=evolutionary]  (final design) {Selection of optimal design};
            \path [line] (evolutionary) -- (final design);

        	\end{scope}

            % Draw edges
            \path [line] (init) --node[anchor=west] {$n_{\mathrm{gen}}=0$} (lhs);
            \path [line] (lhs) -- (maxwell);
            \path [line] (maxwell) -- (pareto);
            \path [line] (pareto) -- (conv);
            \path [line] (conv) -- node[anchor=west] {Yes}(evolutionary);
            \path [line] (system.north) |- (maxwell.east);
            \node [dotted_block, fit = (lhs) (maxwell) (pareto) (conv)(system)] (de) {};

        \end{tikzpicture}


==> fig/Methodology.tex <==
\tikzstyle{block_input_parameters} = [rectangle, draw, fill=black!10, 
	text width=6.5em, text centered, rounded corners,
	minimum height=1em]
\tikzstyle{block_output_parameters} = [rectangle, draw, fill = black!10, 
	text width=7em, text centered, rounded corners,
	minimum height=1em]
\tikzstyle{block_output_kpis} = [rectangle, draw,     fill = black!10, 
	text width=5em, text centered, rounded corners,
	minimum height=2.5em]
\tikzstyle{block_small} = [rectangle, draw, fill=black!10, 
	text width=3.5em, text centered, rounded corners,
	minimum height=1em]
\tikzstyle{block_small_1} = [rectangle, draw, fill=black!10, 
	text width=5em, text centered, rounded corners,
	minimum height=1em]
\tikzstyle{line} = [draw, -latex']


\begin{tikzpicture}[node distance=1cm, >=stealth]
	\tikzset{font=\scriptsize}
	\begin{scope}[node distance= 2.7cm]
	\node [block_input_parameters] (init) {Varying input design parameters (geometry, electrical, material)};
	\node [block_small_1, right of=init, label=above:{Classical approach}] (classical) {Finite element simulation};

	\end{scope}
	\begin{scope}[node distance= 3cm]
		\node [block_output_parameters, right of=classical] (out) {KPIs and performance curves calculation via physical models};
	\end{scope}
	\node [block_small, below of=init] (init_1) {System parameters};

	% Draw edges
	\path [line] (init) -- (classical);
	\path [line] (init_1.east) -|   (out.south);
	
	
	\begin{scope}[node distance= 2cm]
	\node [block_input_parameters, below of=init] (init_2) {Varying input  design parameters (geometry, electrical, material)};
	\end{scope}
	\begin{scope}[node distance= 2.7cm]
	    \node [block_small_1, right of=init_2,label=above:{Hybrid approach\cite{9900437}}] (MDNN) {Multi-branch DNN)};
	\end{scope}
	
    \begin{scope}[node distance= 3cm]
	    \node [block_output_parameters, right of=MDNN] (out_2) {KPIs and performance curves calculation via physical models};
	\end{scope}

	\node [block_small, below of=init_2] (init_3) {System parameters};


\begin{scope}[->,>=latex]
     \draw[->] ([yshift=1 * 0.27 cm]classical.east) -- ([yshift=0.27 cm]out.west) node[left, xshift=-0.1cm,yshift=0.13cm]  (oc) [font=\fontsize{0.41em}{0.56em}\selectfont]{$V_{\mathrm{fe}}$};
     \draw[->] ([yshift=1 * 0 cm]classical.east) -- ([yshift=0 cm]out.west) node[left, xshift=-0.1cm,yshift=0.13cm]  (od)[font=\fontsize{0.41em}{0.56em}\selectfont] {$T$};
     \draw[->] ([yshift=-1 * 0.27 cm]classical.east) -- ([yshift=-0.27 cm]out.west) node[left, xshift=-0.1cm,yshift=0.14cm] (o4)[font=\fontsize{0.41em}{0.56em}\selectfont]{$\Psi$} ;
  

     \node(d0) at ([xshift=0.5cm, yshift=0.4cm]out.east) {$\mathbf{k}_{1}$};
     \node(d1) at ([xshift=0.5cm, yshift=0.2 cm]out.east) {$\mathbf{k}_{2}$};
     \node(d2) at ([xshift=0.5cm, yshift=0.0 cm]out.east) {$\vdots$};
     \node(d3) at ([xshift=0.5cm, yshift=-0.4 cm]out.east) {$\mathbf{k}_{\mathrm{L}}$};
     \draw [->] ([yshift=0.4 cm]out.east) -- (d0);
     \draw [->] ([yshift=0.2 cm]out.east) -- (d1);
     \draw [->] ([yshift=-0.4 cm]out.east) -- (d3);

     \node(v0) at ([ yshift=-0.25cm]init.east){};
     \draw [->] (v0) |- ([yshift=-0.42 cm]out.west);
     
\end{scope}


\begin{scope}[->,>=latex]
  \draw[->] ([yshift=1 * 0.27 cm]MDNN.east) -- ([yshift=0.27 cm]out_2.west) node[left, xshift=-0.1cm,yshift=0.13cm] (o1) [font=\fontsize{0.41em}{0.56em}\selectfont]{$\hat{V}_{\mathrm{fe}}$};
  \draw[->] ([yshift=1 * 0 cm]MDNN.east) -- ([yshift=0 cm]out_2.west)     node[left, xshift=-0.1cm,yshift=0.13cm] (o2)[font=\fontsize{0.41em}{0.56em}\selectfont] {$\hat{T}$};
  \draw[->] ([yshift=-1 * 0.27 cm]MDNN.east) -- ([yshift=-0.27 cm]out_2.west) node[left, xshift=-0.1cm,yshift=0.14cm] (o4)[font=\fontsize{0.41em}{0.56em}\selectfont]{$\hat{\Psi}$} ;
  
 \node(p0) at ([xshift=0.5cm,yshift=0.4 cm]out_2.east) {$\hat{\mathbf{k}}_{1}$};
 \node(p1) at ([xshift=0.5cm,yshift=0.2 cm]out_2.east) {$\hat{\mathbf{k}}_{2}$};
 \node(p2) at ([xshift=0.5cm,yshift=0.0 cm]out_2.east) {$\vdots$};
 \node(p3) at ([xshift=0.5cm,yshift=-0.4 cm]out_2.east) {$\hat{\mathbf{k}}_{\mathrm{L}}$};
    \draw [->] ([yshift=0.4 cm]out_2.east) -- (p0);
    \draw [->] ([yshift=0.2 cm]out_2.east) -- (p1);
    \draw [->] ([yshift=-0.4 cm]out_2.east) --(p3);
    
\end{scope}


	\path [line] (init_2) -- (MDNN);
	\path [line] (init_3.east) -| (out_2.south);
	\node(s0) at ([yshift=-0.25cm]init_2.east){};
     \draw [->] (s0) |- ([yshift=-0.42 cm]out_2.west);

	
	
\end{tikzpicture}
\label{fig:FCP}


==> fig/Pareto_prediction_plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.5,0.9)}}}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[
        group style={group size=2 by 1,
            horizontal sep = 0.7cm, 
            }, 
        %xlabel = X label,
        %ylabel = Y label,
        width = 4 cm, 
        height = 4 cm, % same as above, but for the vertical
        ]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Maximum power (kW)},
x grid style={white!69.0196078431373!black},
xlabel={FE simulation},
xmin=103.098156573459, xmax=230.406390244338,
xtick style={color=black},
xtick={103.098156573459,128.559803307635,154.021450041811,179.483096775986,204.944743510162,230.406390244338},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!69.0196078431373!black},
ylabel={Hybrid approach},
ymin=103.098156573459, ymax=230.406390244338,
ytick style={color=black},
ytick={103.098156573459,128.559803307635,154.021450041811,179.483096775986,204.944743510162,230.406390244338},
yticklabels={0,0.2,0.4,0.6,0.8,1}
]
\addplot [ semithick, color0, mark=*, mark size=1,only marks, mark options={solid} ]
table{%
x  y
103.098156573459 103.770201197621
180.981422592733 183.802319536736
149.608499737672 150.527469008204
150.212005523839 150.985077329774
230.343529815618 240.773557315666
181.074261329176 183.870838402578
176.139055867932 179.061882089913
180.047413252949 182.948743108812
181.723925621663 184.775194893418
180.956000949624 183.779092162011
230.320190715696 238.324775082892
230.406390244338 240.640951713755
152.926181347239 153.872322735674
176.252405338347 178.857308605273
123.217227673109 126.079197038189
230.107507040765 240.595237341053
185.058049905603 188.437720150805
155.154495993457 156.424738504778
138.997839352944 141.129047323918
178.296768542287 180.802282111112
176.545489995584 179.317070106747
105.107263838373 107.563783208885
180.942179292917 183.674760387275
185.040300216627 188.4101986775
186.660948499864 189.096172406569
175.327512513635 177.802310413502
178.879325021233 180.851963125532
186.141172284374 189.623329578141
120.129672145054 123.351932974701
170.823158314068 173.146266016911
106.55213402472 110.187276489884
141.091655505163 142.053689721164
229.310364593745 239.694269205647
153.34180343379 154.240805492233
106.201211124305 109.420718261038
181.467297254948 184.41500676168
173.956932438876 176.541628820718
120.675651896035 123.44697352245
172.008016824251 174.594072821029
117.248594402422 119.842010739937
125.279182167115 128.620837634362
169.448689029863 172.374621916813
126.096465200016 129.063748613317
177.409984439287 179.67977977937
116.690151338473 119.525905125729
120.097118487237 122.789394265371
153.382387811987 154.298177445872
125.629196774586 128.192127566056
184.615107514773 187.763011092724
156.817760221243 158.484643266203
140.640962554642 141.96376008698
170.042300054085 172.80132661508
117.527168138108 120.500580676229
212.23175983571 214.910609850941
120.303075701372 123.01438563366
118.174210538028 121.002707263847
165.844329186404 167.926920974402
178.981748690335 180.975234233791
178.890607164541 181.544517027729
118.482446410805 121.421526602522
162.409221884706 165.129843182258
185.885041380789 189.208903817381
116.101483133529 119.178277472677
229.028569293019 239.659598165405
211.340468544377 214.132487973003
127.225559752071 129.97439558551
105.051807212384 108.472696791937
112.495815636722 116.259121831336
160.259937852464 161.733042763193
122.116726877048 124.962218671971
181.686093241569 184.526472694176
170.234201095741 172.893515716907
112.876747002527 115.906974690649
156.21099244783 157.492524517513
153.50915102138 155.607897714124
156.361430093503 157.351430755491
187.452575002093 190.22648499595
186.450603833568 189.873607341068
126.246595678997 129.28551007944
109.738581984986 114.39707347262
123.217599810515 126.056434481441
127.59209348188 129.811328332852
219.746952553638 233.113459317747
179.789773687176 182.869486304363
167.731089944214 170.502496014664
125.461720666374 127.985732372248
105.967130556029 109.101294595739
220.300521860053 220.057637864709
106.151386572519 109.382259190528
105.287749873977 107.701122774541
163.118570206182 166.009263343964
167.951162954547 170.569617813758
175.3887249	179.258348
177.2024406	181.2693132
109.0486237	112.0563435
206.5894742	208.8322439
177.9796047	181.9402692
105.6082968	108.1858911
200.1694707	207.1228657
222.9617884	234.5012568
221.2747174	238.4860259
197.4615924	203.7803949
197.1178127	204.2693934
220.5643375	234.5951435
179.2902859	183.2227674
177.8844254	181.8436424
221.6733931	235.5429662
175.8637113	180.175573
108.7735527	110.570913
154.7698253	157.0802935
176.5755716	180.3571603
115.940595	118.9460792
118.0671928	121.4415908
199.492216	207.1629718
221.2191717	231.520464
175.4669356	179.4575363
176.0891506	179.8950611
108.3679998	110.2603195
213.5238055	214.2525384
105.797078	109.9435077
223.011754	230.4346173
108.7231226	111.9529146
116.3758362	119.6768398
176.9506338	181.4668637
175.8824408	180.1931706
179.2871291	183.2197144
146.899751	148.5223977
223.7378248	231.499727
221.942007	236.0273516
217.8180266	219.9748278
180.8501532	184.6627917
115.7636847	118.9102497
221.8263906	235.0373366
197.4791451	205.507569
216.6896667	217.6147025
117.2233495	120.6315285
171.6215086	175.2402301
104.6706134	106.7108718
222.5947978	231.1834196
119.7835205	123.0199932
177.2327612	180.9873489
206.0761173	210.112638
106.9716503	108.6957351
218.2688447	224.5973736
105.8825279	107.4015542
107.12918	109.0764233
121.388943	124.6029071
182.6039289	185.0405007
193.1295817	201.6158755
155.1675597	157.7778239
121.1964618	124.5909486
214.0509157	214.9162266
109.7075143	112.823294
109.279069	113.1666628
113.9486111	117.6527702
108.5915125	111.4745263
176.3979262	180.1627677
200.4141984	207.8236476
197.2812248	205.3225068
214.9426522	215.7380087
216.2074692	217.022344
106.5320764	108.4507763
213.5460967	215.3251151
116.4509814	120.2095371
197.8365969	205.7381986
106.4990716	107.8173928
108.3465506	109.995278
171.6212205	175.2376854
171.6241158	175.2436384
182.6266174	184.7229875
175.3187938	179.1965196
104.56362	106.5034436
114.6079478	118.2490991
221.2941396	222.905994
119.8139056	123.4207194
154.9292728	157.3418686
172.0790465	176.1110424
173.1133907	176.4559345
118.0186647	121.0445508
104.6177422	106.5209582
194.5994064	203.3082444
110.2897265	113.5590155
177.7384182	181.5638622
179.8301855	183.6912446
113.7559945	117.5263383
192.3317176	200.4060848
211.5068963	212.7798067
105.9828344	107.9179048
220.7693838	234.6529149
112.2379426	115.9650691
114.7062882	117.8239381
217.2624733	223.4378502
104.8868109	107.0599722
113.6640883	117.0653563
219.0739779	219.2928081
169.6228848	173.0172781
121.0798514	124.4046094
115.1647576	118.8001362
115.4387244	118.6932935
107.6998618	109.023826
116.0299831	119.3009112
223.8289143	231.2569795
219.5481478	226.1313322
178.3854788	182.6489258
219.8179722	224.8659074
222.3465718	233.1736976
105.8499118	107.9031754
221.5842161	229.2482508
220.751425	237.2650452
155.0693025	157.0246966
118.8117486	122.2706395
113.2949793	116.7616689
180.6896346	184.5898608
107.7472456	109.8506875

};
\addplot [semithick, black]
table {%
103.098156573459 103.098156573459
230.406390244338 230.406390244338
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Material cost (Euro)},
x grid style={white!69.0196078431373!black},
xlabel={FE simulation},
xmin=35.8762368273485, xmax=108.210918635573,
xtick style={color=black},
xtick={35.8762368273485,50.3431731889934,64.8101095506383,79.2770459122832,93.7439822739281,108.210918635573},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={white!69.0196078431373!black},
%ylabel={Hybrid approach},
ymin=35.8762368273485, ymax=108.210918635573,
ytick style={color=black},
ytick={35.8762368273485,50.3431731889934,64.8101095506383,79.2770459122832,93.7439822739281,108.210918635573},
yticklabels={0,0.2,0.4,0.6,0.8,1}
]
\addplot [
  semithick, color0, mark=*, mark size=1, mark options={solid}
]
table{%
x  y
35.948666974339 35.9629971428195
47.6544718708643 47.7072262036421
41.687991225593 41.7145444334931
41.7405310965668 41.7545933480204
108.210918635573 107.940548347631
47.8224888843618 47.864513331358
46.4664611564876 46.5242026757079
47.4169905115398 47.4678996097643
47.9203277525253 47.9841006617509
47.6321342043543 47.682457368543
104.068198111459 104.141789786004
108.058687935931 107.814609401349
42.2559930114428 42.1697897567812
46.2785649583207 46.3752150808482
39.9277309640311 40.002903205948
108.059896407323 107.78442921158
48.6352194242229 48.6639153841564
42.7955862360243 42.777350860089
41.2479018376716 41.2564307895735
46.6674515092852 46.7542699773415
46.4257617357628 46.5544984291589
35.8762368273485 35.9720977542901
47.5094493722322 47.5651757216602
48.6275012286885 48.6551088662316
48.6553712049126 48.7193326712866
45.9716435743494 46.0599887102433
46.790500252592 46.8520756798411
48.7739120135074 48.8178730472672
39.2195486690207 39.3037051771071
45.1186997130672 45.2247704326334
36.4218075817771 36.4895082215246
41.5425808155858 41.5877949308627
106.620815829091 106.368716259255
42.2902743970248 42.2292582773867
36.16637870864 36.2791849486236
47.9436477670936 47.9437079996823
45.8324567778767 45.9046219116365
39.3585673196623 39.4637519290463
45.3555744415926 45.4918647402816
38.5094295600498 38.6524952428571
40.4368818452634 40.5397124542596
44.8872005578741 45.0047600709401
40.6719617553624 40.7568960676076
46.5994091747957 46.7219393073603
37.7931141740317 37.9763819421718
38.9071542410547 39.076946164167
42.3004262531839 42.2443714753689
40.3760115841521 40.5278994499317
48.4205941114338 48.5041445399423
42.9594398996968 43.0520557132435
41.4191089610233 41.4171568595406
44.9399801846224 45.0374300309152
38.577471708268 38.6638307394444
49.9048960804053 50.0423292519883
38.9751898043614 39.0988006335964
38.5663922762317 38.7064102774815
44.3092198757672 44.3839055753145
46.8112169075168 46.8742552145215
46.9923956643372 47.0588310377434
38.8052142172838 38.9191644517121
43.8088894568556 43.8880502448279
48.7234193390357 48.7957926506161
37.8114729389763 37.9602926193966
106.622606464483 106.345652289959
49.784192100815 49.8940328945901
40.7392001614589 40.8655518309879
35.9849188319707 36.060689482589
37.495609155365 37.5608111398487
43.6078299495419 43.6195470935758
39.3511033865142 39.5381978079277
47.9577816073865 47.9654699613803
45.0635646540364 45.1613664648346
37.0552920050398 37.215816228586
42.8732762758534 42.9942617581835
42.3462232667707 42.5080441428496
42.8375925150791 42.8035550294781
48.9532650785343 48.9868287240026
48.8812590751597 48.9133372992615
40.6491218315558 40.7820726596866
37.0792918870989 37.1195476871287
39.6475412657943 39.861322089989
40.6949857315419 40.8248453396841
61.9845430171456 61.8290857696578
47.0973793684527 47.1990585098003
44.5628835180669 44.665770574094
39.7976523516042 40.0045024865432
36.0121162678122 36.0806676512794
51.3437324144238 51.4290534874148
36.1561328571162 36.2706976262093
35.9122611678528 36.0049563144638
43.9968097282737 44.0683508248479
44.6707929317137 44.7193496126437
46.67493799	46.75519187
47.19983661	47.25086415
37.08593608	37.00307984
50.15365628	50.13768434
47.4745245	47.50484224
36.22439729	36.14523013
49.70791063	49.66693879
64.48544498	64.54220897
67.48668453	67.73343284
49.38137634	49.39921673
49.47512982	49.43841784
65.01559867	64.98209275
47.95184076	47.9390297
47.42280866	47.44723856
65.43913468	65.56685442
46.99629239	47.02345192
36.65856895	36.63868702
42.85341863	42.86682643
46.99420923	47.04506252
38.35555859	38.42777621
38.8926511	38.94202829
49.9404356	49.88417917
63.14338205	63.15003684
46.78750303	46.80105207
46.82454466	46.83777819
36.57676583	36.55827302
51.17741619	51.15742667
36.45262402	36.48840779
57.95172439	58.00985062
36.97118935	36.99149469
38.44383274	38.49959427
47.32937044	47.31695386
47.00039018	47.02745187
47.94973075	47.93701524
41.58247293	41.57258721
63.06830268	63.03318294
65.49407979	65.61701513
52.3380933	52.23375733
48.25375675	48.23898537
38.36045827	38.40038312
65.33483349	65.39128563
49.55782717	49.511897
51.60449669	51.58396053
38.63552517	38.68232019
45.60091766	45.61835324
35.86411251	35.86768195
60.90021051	60.97561446
39.03989885	39.08048648
47.08238724	47.08358835
50.29503395	50.23443217
36.26295995	36.26343368
54.76802966	54.71864129
35.99852769	36.00444031
36.46834222	36.42679372
39.73345475	39.77196814
48.74980727	48.77678218
48.97385828	48.92937433
43.16794929	43.15037418
39.62047074	39.65720996
51.21127463	51.18819449
36.99783328	37.04216756
37.15516315	37.18175103
38.00821242	38.06401677
36.68244906	36.73173274
46.92024435	46.9524276
50.13473612	50.09868388
49.50933311	49.45160496
51.29105779	51.27285272
51.58419952	51.55032041
36.1374354	36.16529416
51.25205994	51.23203074
38.485396	38.51901579
49.62714811	49.57655674
36.09282131	36.05007704
36.51847885	36.54157444
45.60091766	45.6168136
45.60127108	45.61863351
48.61215831	48.64322698
46.3655547	46.41977624
35.76186001	35.77278027
38.14918735	38.19416282
53.54328367	53.43606564
39.05090108	39.10109858
43.08021724	43.07175499
45.76635306	45.84337776
45.90991045	45.96947866
38.8200367	38.9181201
35.82162419	35.81714308
49.02378401	48.98679223
37.3098103	37.29508114
47.33606809	47.35954208
48.02015217	48.00185442
37.94085791	37.97781354
48.79087048	48.78592425
50.70051471	50.66250865
36.14239038	36.12971586
65.04984085	65.00679976
37.42115204	37.38675629
38.10601115	38.15512764
54.73338149	54.6370942
35.8944148	35.89374987
37.76779286	37.85565805
52.09327704	52.14450714
45.14893834	45.15850263
39.08997039	39.1701696
38.33433022	38.34938308
38.24837669	38.26798169
36.31834026	36.3042515
38.37478237	38.43241772
61.06464103	61.17857428
54.9710375	54.93939017
47.5666573	47.60069854
54.83983378	54.81726438
63.56145025	63.59020764
36.13987693	36.12290662
56.27143924	56.27772492
67.41413764	67.64072882
42.87544895	42.84022621
38.92603477	38.9539535
37.65300913	37.69079834
48.0607476	48.04529765
36.53075558	36.4716639

};
\addplot [semithick, black]
table {%
35.8762368273485 35.8762368273485
108.210918635573 108.210918635573
};
\end{groupplot}

\end{tikzpicture}


==> fig/final_pareto.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.5,0.95)}}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
 width = 7 cm, 
height = 5 cm, 
tick align=outside,
tick pos=left,
title={Pareto plots},
x grid style={white!69.0196078431373!black},
xlabel={Maximum power (kW)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Material cost (Euro)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.966750954480038 0.553687614784034
0.965178417648441 0.552640117127017
0.96508683670725 0.501497341094424
0.954908244562189 0.454429548493147
0.954905858443253 0.454426072413211
0.954661707364994 0.436345188719847
0.954638946369162 0.436337531691259
0.953878107383237 0.435896214330542
0.950474371996921 0.43045027999082
0.947926089761958 0.430334019321882
0.946680874876283 0.429716571489943
0.94489907554517 0.415420937128475
0.942248645698006 0.413935544003875
0.94153132993612 0.41059698487747
0.940968765525344 0.410164611890657
0.938593717749575 0.408253412314571
0.937754412814804 0.398450784562763
0.932181396730847 0.394351726233297
0.929764416722496 0.383947112195564
0.928729462657964 0.320571336934915
0.928185787669731 0.320425013275135
0.922484303225453 0.314127818690936
0.92228723852242 0.310525232297492
0.913380073555137 0.309737666282364
0.913056160489579 0.306257352745078
0.912998691520087 0.306244153294058
0.91169650301936 0.28949661433555
0.91075786047236 0.28566292847923
0.908620264960215 0.284842804052065
0.904718906880469 0.280343620362425
0.902825912758981 0.280228198383138
0.902542255733408 0.280190907690842
0.8985469082533 0.279985669735927
0.89451067800295 0.271906890327341
0.893152825810767 0.258902275866071
0.878514908775875 0.252716244377144
0.875972675185778 0.251341661714929
0.873270865356893 0.248759451241444
0.869715648736795 0.245287354365151
0.862113043164832 0.243713093415448
0.820304656943623 0.243647775392281
0.817611113561735 0.240340398004444
0.815940567838151 0.239167280738378
0.808961459342702 0.239003622814115
0.802935874536623 0.238946419919999
0.789630110581911 0.23043147159452
0.785515630230796 0.230337348697225
0.78326996790245 0.227172973035412
0.738103220753791 0.224960419179797
0.737303043090291 0.223079941268924
0.737068762967215 0.221760332657243
0.732558919104789 0.221486558046424
0.731155710984536 0.221475905582183
0.730993772822396 0.217494072866527
0.72711194476515 0.215976416586516
0.723952163247916 0.209925657113998
0.718086065451298 0.209178361177523
0.713504339044694 0.208253052523562
0.710568038365224 0.206755959179717
0.710040480128027 0.203313969018609
0.699195190299677 0.1957807001727
0.695609595481465 0.195331741712074
0.688911573318433 0.194365651249561
0.686154047140169 0.192255738460893
0.683232412695813 0.192016062915814
0.678940328038055 0.187610591461865
0.674336905185154 0.18722401796877
0.673095180940345 0.183453845276908
0.666770536208924 0.183438254267222
0.666071161598707 0.183224632787322
0.66205810175075 0.182864346042749
0.661561120591679 0.181845991920468
0.660945020794106 0.181516324404451
0.65828027266585 0.173522809913609
0.648318946967345 0.172504325553273
0.646152920633229 0.169028807104172
0.625525195721853 0.167887929754862
0.623374838608732 0.166095351137197
0.618204764663362 0.164786383930476
0.617967518577424 0.163399974853945
0.615942288503181 0.162353915463662
0.615394218950592 0.159796860807685
0.608923199406406 0.158708984353729
0.604582730514099 0.157782677426846
0.600857305840255 0.15750245806274
0.595737754162137 0.156691288205386
0.594746646508266 0.156560410165111
0.594107097129288 0.156424726205749
0.58732402899542 0.156034423494651
0.587241646537148 0.149745728742031
0.573268068226055 0.143949933975196
0.558517734433414 0.142242951847986
0.557288674101641 0.14191268443908
0.556537319752374 0.141302732623474
0.541967981954404 0.13545839040374
0.541521880802676 0.130730106410488
0.539455154735852 0.130073446012118
0.515098573914227 0.129978033078561
0.512406017475418 0.127721295494532
0.506162613067775 0.125076062784713
0.502009911263202 0.123948706329736
0.501574370644931 0.123939456052142
0.50126766018248 0.123868901282203
0.491895399483439 0.121971478374734
0.49088403345439 0.118495025397567
0.482754634639168 0.116027535688375
0.472504319968079 0.114935669969461
0.470305502094683 0.114101095197995
0.433209961784393 0.113652735213555
0.432291117183105 0.112131911835365
0.430785620438931 0.107845125684593
0.422561883144212 0.10718765116421
0.418995657993412 0.105663835376419
0.416616753804631 0.103324052388513
0.413656784522917 0.102817119162773
0.411343736841137 0.102437630485255
0.409798061846527 0.102266744417015
0.40592599138424 0.0987162679288112
0.404178022353271 0.0984875336662958
0.399773550190178 0.0964260495971386
0.395556888108314 0.0960260267194711
0.394351013810271 0.0942462287187329
0.392408853063314 0.0936945003269193
0.386882420764419 0.0921250857767154
0.382659952190213 0.0905925511855686
0.378556577618726 0.0901050870032656
0.375372658190059 0.0874838815296867
0.373020823396317 0.0864691040157867
0.372457599307596 0.0862569704296933
0.239475096141938 0.0854583011792628
0.235832740791106 0.076701213736773
0.230482045033721 0.0748139008658084
0.220914697228269 0.0714371851359504
0.211486905132042 0.0683055800466371
0.2114829552333 0.0672982523917733
0.206781526891286 0.0668765423449388
0.205071532404403 0.065233699365414
0.196201991885436 0.0579329029150348
0.187637817770283 0.0564138401495369
0.182058111678449 0.0535481954737899
0.175340968140862 0.0508377305239212
0.16173190927701 0.0495778858312714
0.156397859142519 0.0460757054417781
0.156241041888926 0.0452602362516794
0.156035355908436 0.0423837047037831
0.146358824471642 0.0399775536213337
0.144831424100959 0.0388020875162925
0.137652973964461 0.0360225732986999
0.12714891359025 0.0335501706168073
0.118029901321977 0.0319929788897733
0.117953998863468 0.0319797324475047
0.116625796756257 0.0313968788084621
0.116072119808368 0.0306626731828578
0.10879743271533 0.0277195602463494
0.105334360523866 0.0264909744958085
0.105292321785219 0.0264805771593691
0.103231426158245 0.0264084800313077
0.0862281520291885 0.0199309328106449
0.084543472034857 0.018630804655467
0.0796702001870133 0.0169059170524111
0.079482191029107 0.0168682320355568
0.0792808733602887 0.0168001201743024
0.0465819329278898 0.0160243573063939
0.044579439689353 0.0158012727243799
0.0423802557307112 0.0141094084268531
0.0410833507381729 0.0137091169703071
0.0407859384233507 0.0135351330213065
0.0366017596188036 0.0125539566999996
0.0364326562193829 0.00826038438854321
0.00901550416888353 0.00465750994252107
};
\addlegendentry{FE simulation}
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0.999506234381647 1
0.9976522869342 0.997912174015634
1 0.997895467349319
0.989177283262911 0.978042176568897
0.99139077168075 0.97801742170239
0.999322906883895 0.942728433711822
0.916270634008975 0.360937596421812
0.920618894058251 0.2138323581499
0.857239159757619 0.19394098242182
0.850238109899075 0.192272294918496
0.662599864881556 0.180785038715674
0.654729429956543 0.179789582572443
0.652298860147571 0.178305549478375
0.650286964324343 0.177607507084195
0.656381677106871 0.176666767007346
0.643790986402569 0.176388176154577
0.643651563456667 0.176281474979685
0.640311695408908 0.173421061246156
0.617304430373905 0.167022850975814
0.615585798512382 0.166827455904742
0.617601601884366 0.166505065400141
0.612498520380882 0.165152479535135
0.611769276609556 0.162829706982641
0.611569590836092 0.162520897073596
0.611461022393121 0.160824825022746
0.604432678552602 0.159546615754645
0.60240893226107 0.155128110895047
0.595346022842661 0.153676750337551
0.596061935106668 0.151172021592068
0.595257402154253 0.15088562156366
0.590681449270859 0.149184518576395
0.583715803158036 0.148243858677318
0.573732720880414 0.146405901904928
0.57692524123776 0.14584324759157
0.574623075472153 0.143808307037986
0.567358087198865 0.139565233365733
0.556592247195913 0.137641027811865
0.541283609581292 0.131048307357955
0.531976603459079 0.127773602574524
0.527350373078336 0.127011380945112
0.525842999704889 0.125302871744206
0.521180213904588 0.124573213087682
0.509417219225175 0.121581458361586
0.50768855640434 0.120089650960913
0.492868142174985 0.116582845705694
0.471457437606821 0.112263891924688
0.46588554095079 0.109665964254026
0.449003019135285 0.106886391547164
0.421964880815655 0.0979226409141808
0.417198749388668 0.0967314609478151
0.41838042979798 0.0962381462627667
0.408900020988239 0.0956574251203668
0.395975916045187 0.0894451496527708
0.394980197184451 0.0888120230191565
0.394661408862386 0.0886716773937204
0.39139671753358 0.0881977500227134
0.370076998100375 0.0810716812823738
0.365336489424972 0.0803453371600192
0.298437091114829 0.0783350924700277
0.29489691985076 0.0766281401274453
0.281990266806261 0.0742612654959151
0.189519581592711 0.0672286545339787
0.192398686260493 0.0666174065294016
0.180650598656587 0.0662991086451233
0.181829866286434 0.0659833552162611
0.174230880078024 0.0630492165570893
0.176980227841154 0.0622077078977621
0.15803432754917 0.0560103955032804
0.175664711135102 0.0542121071971015
0.158037250670443 0.0521368774171756
0.13807037310735 0.0481419203798565
0.14938994717935 0.0480387342876319
0.133781728647853 0.0462200393793958
0.135143805171248 0.0428418692049952
0.133526021244818 0.0419013029149951
0.120842850409172 0.0404920201031737
0.113339185915903 0.0373435648487551
0.118421672580456 0.0371903958327405
0.111151002735182 0.0364029075248093
0.102140499362253 0.0267539175296097
0.106764459556893 0.0265001144508422
0.0738181560790334 0.0223872185172504
0.0521602194929043 0.0166317875419701
0.0768103534791622 0.016299998122854
0.027130825333657 0.00754231221857077
0.0243743429735119 0.00401110330533744
0.0239829735361289 0.00386945822903823
0.0225356514645153 0.00187848259046675
0.0153458310008106 0.00150248818278265
0 0.0010013197705428
0.0171991491624855 0.000498023072802112
0.0157814401078566 0
};
\addlegendentry{Hybrid approach}
\addplot [semithick, green!50!black, mark=*, mark size=1, mark options={solid}]
table {%
0.92827115267353 0.437891466401826
0.924160716024469 0.436890116094478
0.933512679838388 0.410387938020636
0.931402731116828 0.409629541575405
0.932604519349304 0.408189892873053
0.924301781629797 0.40425619588759
0.922691153182276 0.403783557933844
0.941523013779651 0.396465951570213
0.936690516696473 0.383712235454605
0.927834843895713 0.377941722865627
0.947618741895188 0.376905417311891
0.948334245444986 0.349249272538252
0.938640320357961 0.346979670658419
0.941915491323233 0.30628230104286
0.930702250362947 0.283089657961246
0.914709032007741 0.265140470454599
0.916828490123471 0.263329491586052
0.904660168196989 0.262338393432425
0.89675516985415 0.261860151695318
0.928423713539351 0.245433467222021
0.901119014104886 0.228798463424962
0.910984450603314 0.225419313038766
0.892255801875628 0.218672774799848
0.888468163755885 0.218392617015452
0.878533087656048 0.214346439715356
0.867563212159477 0.213808160225071
0.871528540765292 0.213245208673707
0.867388115778589 0.21277786726609
0.85154539199816 0.206195290631295
0.808886886500952 0.200598520078189
0.812919279825261 0.198647112159617
0.764412788296642 0.198385960859097
0.757170661135609 0.195704069263931
0.762490463801616 0.192494573205243
0.744165853145607 0.19137982420634
0.741358086525083 0.190423000892757
0.739803432279933 0.189753647043872
0.738519837931515 0.189281545827681
0.741220211194275 0.187987485057679
0.71873787862092 0.183051709101356
0.707192476802434 0.182362594100098
0.700925293543434 0.179836849752087
0.624513984867865 0.179270062356549
0.624692202268184 0.177370121055968
0.610738161784891 0.172423175399108
0.609477296127537 0.169759108365359
0.602726365332378 0.169198777689637
0.598485479701966 0.168255888740594
0.598460683439682 0.168226764678793
0.591378264113419 0.162939277780624
0.588190142640457 0.161667587075392
0.587442513641707 0.160953763474311
0.58629563430082 0.159756500676475
0.580107626062039 0.159664054304035
0.582085556248448 0.157876124483295
0.582323722991994 0.156254994106649
0.571717022189296 0.155123205000754
0.571569902931618 0.155066643985783
0.577161530519864 0.155037890561622
0.575766134723467 0.154016967989832
0.57334071752298 0.152696044110548
0.568453248952333 0.152184765850032
0.567838907368637 0.1506310528909
0.567289602097794 0.146360696671813
0.54996626775578 0.140071529397916
0.541841544125649 0.13809003506192
0.538268085499877 0.135811441208403
0.538245343523105 0.135806563104374
0.538247606096143 0.135806563104374
0.522548512954274 0.129567982086166
0.409002636036703 0.102224782743646
0.407130904069428 0.101013834719938
0.408230829891642 0.0981874585575716
0.405878451511566 0.0978833783825778
0.344059399168487 0.0803407666918682
0.143673240279469 0.054819135260986
0.142161309423484 0.0532596393580929
0.141245340844519 0.0459372480884318
0.131301398036878 0.0453979820952467
0.131062724252522 0.0452461205466307
0.12342950293524 0.0436744771982083
0.117581053484124 0.0432136889967135
0.117199867581338 0.0422114068244552
0.110952705307411 0.039664630805045
0.104885791235311 0.0375924275522148
0.104295529429085 0.0370187381468392
0.101578870227536 0.036065649507517
0.0994871086968758 0.0358679368216397
0.100876731195051 0.0358003075865629
0.0947825656807394 0.0355072964940637
0.0969345613474004 0.0343208970723905
0.0904088518765601 0.0329518062350324
0.0911813108202701 0.0323558536496333
0.0852297941462209 0.0310059571685315
0.0837167996137151 0.0300762762297712
0.0829948811917567 0.027687493689179
0.0800955476883776 0.0261031565384694
0.0717925760601112 0.0229028790921504
0.0564894326055443 0.0213660510825735
0.0485507672420236 0.0192314871957464
0.0467406307061201 0.0182759596537434
0.0519161845269309 0.0170598941202025
0.0441838355436132 0.016692133234977
0.0431500440526383 0.0127067082086797
0.0445799614717631 0.0123770958336726
0.0413943628647442 0.0112479835895283
0.0365183684431909 0.0106129132142057
0.0412258806824726 0.0104434599426345
0.0316634932692659 0.00975143402295742
0.0211998968277051 0.00953447881534775
0.0361461711706916 0.00768098668279626
0.0304261050827386 0.00691658324827016
0.0197170297820036 0.00638431038518517
0.022659004523938 0.00525238527922223
0.0216149039593772 0.00521769267776162
0.026973273754347 0.00518399274557735
0.0267140228994313 0.0045681932690681
0.0218711014630306 0.00326667707053552
0.0140497929444539 0.00182962751369375
0.0123515722183151 0.00141137096813698
0.0119362712306454 0.000824913144113149
0.011511144149298 0
};
\addlegendentry{Hybrid approach factor2}
\end{axis}

\end{tikzpicture}


==> fig/final_pareto_1.tex <==
% This file was created by tikzplotlib v0.9.8.

\tikzstyle{line} = [draw, -latex']

\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.5,0.95)}}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.17,1)},
  anchor=north west ,
  draw=white!80!black
},
 width = 7 cm, 
height = 4.75cm, 
tick align=outside,
tick pos=left,
title={Pareto plots},
x grid style={white!69.0196078431373!black},
xlabel={Material cost (Euro)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Maximum power (kW)},
ymin=-1.05, ymax=0.05,
ytick style={color=black},
ytick={-1.2,-1,-0.8,-0.6,-0.4,-0.2,0,0.2},
yticklabels={−1.2,−1.0,−0.8,−0.6,−0.4,−0.2,0.0,0.2}
]
\addplot [semithick, blue, mark=*, mark size=0.7, mark options={solid}]
table {%
0.554392217318046 -0.966750954480038
0.553346373367105 -0.965178417648441
0.502284337485991 -0.96508683670725
0.45529085177611 -0.954908244562189
0.455287381183933 -0.954905858443253
0.437235042153208 -0.954661707364994
0.437227397212928 -0.954638946369162
0.436786776568997 -0.953878107383237
0.431349439837728 -0.950474371996921
0.431233362711898 -0.947926089761958
0.430616889657539 -0.946680874876283
0.416343824107805 -0.94489907554517
0.414860776003854 -0.942248645698006
0.411527487529349 -0.94153132993612
0.411095797138655 -0.940968765525344
0.409187614812613 -0.938593717749575
0.399400462670676 -0.937754412814804
0.395307875608828 -0.932181396730847
0.384919687549085 -0.929764416722496
0.321643964927177 -0.928729462657964
0.321497872271565 -0.928185787669731
0.31521061919786 -0.922484303225453
0.311613720281587 -0.92228723852242
0.310827397613111 -0.913380073555137
0.307352578518325 -0.913056160489579
0.307339399905549 -0.912998691520087
0.290618300630948 -0.91169650301936
0.286790667093269 -0.91075786047236
0.285971837413391 -0.908620264960215
0.281479756677497 -0.904718906880469
0.281364516917261 -0.902825912758981
0.281327285096547 -0.902542255733408
0.281122371155009 -0.8985469082533
0.273056345881489 -0.89451067800295
0.260072262072307 -0.893152825810767
0.253895996598411 -0.878514908775875
0.252523584018092 -0.875972675185778
0.249945450133345 -0.873270865356893
0.24647883472774 -0.869715648736795
0.244907059096148 -0.862113043164832
0.244841844191887 -0.820304656943623
0.241539688228697 -0.817611113561735
0.240368422986966 -0.815940567838151
0.24020502343283 -0.808961459342702
0.240147910846099 -0.802935874536623
0.231646405244519 -0.789630110581911
0.231552430940976 -0.785515630230796
0.228393050944047 -0.78326996790245
0.22618399009267 -0.738103220753791
0.224306480930917 -0.737303043090291
0.222988955612469 -0.737068762967215
0.222715613215254 -0.732558919104789
0.222704977568278 -0.731155710984536
0.218729431053754 -0.730993772822396
0.2172141707289 -0.72711194476515
0.211172963714701 -0.723952163247916
0.210426847549677 -0.718086065451298
0.209502999699502 -0.713504339044694
0.208008269847684 -0.710568038365224
0.204571713627174 -0.710040480128027
0.197050337707597 -0.699195190299677
0.196602088026919 -0.695609595481465
0.195637522751271 -0.688911573318433
0.19353094092528 -0.686154047140169
0.193291643760909 -0.683232412695813
0.188893127315275 -0.678940328038055
0.188507164113697 -0.674336905185154
0.184742943470939 -0.673095180940345
0.1847273770751 -0.666770536208924
0.18451409284382 -0.666071161598707
0.184154374891334 -0.66205810175075
0.183137628465633 -0.661561120591679
0.182808481402498 -0.660945020794106
0.174827586437244 -0.65828027266585
0.173810709979098 -0.648318946967345
0.170340678402392 -0.646152920633229
0.169201602179598 -0.625525195721853
0.167411853542634 -0.623374838608732
0.16610495282934 -0.618204764663362
0.164720732505308 -0.617967518577424
0.163676324550481 -0.615942288503181
0.161123306769234 -0.615394218950592
0.160037147768193 -0.608923199406406
0.159112303221089 -0.604582730514099
0.158832526245052 -0.600857305840255
0.158022636998221 -0.595737754162137
0.157891965577797 -0.594746646508266
0.157756495825491 -0.594107097129288
0.157366809293303 -0.58732402899542
0.151088042632318 -0.587241646537148
0.145301397805782 -0.573268068226055
0.143597110526334 -0.558517734433414
0.143267364517373 -0.557288674101641
0.142658375645232 -0.556537319752374
0.136823260008659 -0.541967981954404
0.132102440654511 -0.541521880802676
0.131446816939405 -0.539455154735852
0.131351554636207 -0.515098573914227
0.129098379810177 -0.512406017475418
0.126457323183594 -0.506162613067775
0.12533174650942 -0.502009911263202
0.125322510835429 -0.501574370644931
0.125252067451755 -0.50126766018248
0.123357640044821 -0.491895399483439
0.119886675415409 -0.49088403345439
0.117423081182926 -0.482754634639168
0.11633293921486 -0.472504319968079
0.115499682003736 -0.470305502094683
0.115052029854417 -0.433209961784393
0.113533607431346 -0.432291117183105
0.109253588917961 -0.430785620438931
0.108597152366114 -0.422561883144212
0.107075742257621 -0.418995657993412
0.104739653133199 -0.416616753804631
0.10423352021336 -0.413656784522917
0.103854630642415 -0.411343736841137
0.103684014355523 -0.409798061846527
0.100139143077511 -0.40592599138424
0.0999107699224764 -0.404178022353271
0.0978525403605816 -0.399773550190178
0.0974531490072512 -0.395556888108314
0.0956761608101908 -0.394351013810271
0.095125303443327 -0.392408853063314
0.0935583665601241 -0.386882420764419
0.0920282514128291 -0.382659952190213
0.0915415568002478 -0.378556577618726
0.0889244894776143 -0.375372658190059
0.0879113140138287 -0.373020823396317
0.087699515327387 -0.372457599307596
0.0869021069525143 -0.239475096141938
0.0781588445039232 -0.235832740791106
0.0762745111725711 -0.230482045033721
0.0729031263332255 -0.220914697228269
0.0697764651732194 -0.211486905132042
0.0687707278072244 -0.2114829552333
0.0683496835227068 -0.206781526891286
0.0667094341331532 -0.205071532404403
0.0594201636001576 -0.196201991885436
0.0579034990102635 -0.187637817770283
0.0550423783866535 -0.182058111678449
0.0523361925034996 -0.175340968140862
0.0510783367535552 -0.16173190927701
0.0475816853282107 -0.156397859142519
0.0467675035360798 -0.156241041888926
0.0438955132276494 -0.156035355908436
0.0414931607853588 -0.146358824471642
0.0403195504128129 -0.144831424100959
0.037544424271433 -0.137652973964461
0.0350759248224608 -0.12714891359025
0.0335211914660057 -0.118029901321977
0.0335079659361677 -0.117953998863468
0.0329260324601425 -0.116625796756257
0.0321929859400468 -0.116072119808368
0.0292545193564107 -0.10879743271533
0.0280278731994408 -0.105334360523866
0.0280174922774901 -0.105292321785219
0.0279455089706464 -0.103231426158245
0.0214781879868907 -0.0862281520291885
0.0201801123707485 -0.084543472034857
0.018457947883197 -0.0796702001870133
0.0184203223604531 -0.079482191029107
0.0183523180287937 -0.0792808733602887
0.0175777798736663 -0.0465819329278898
0.0173550474798662 -0.044579439689353
0.0156658541632728 -0.0423802557307112
0.0152661946550751 -0.0410833507381729
0.0150924853781099 -0.0407859384233507
0.0141128580600242 -0.0366017596188036
0.00982606409940634 -0.0364326562193829
0.00622887758530916 -0.00901550416888353
};
\addlegendentry{FE simulation}
\addplot [semithick, red, mark=*, mark size=0.7, mark options={solid}]
table {%
1 -0.999506234381647
0.99791547010942 -0.9976522869342
0.997898789818262 -1
0.978076841835969 -0.989177283262911
0.978052126050478 -0.99139077168075
0.94281884951042 -0.999322906883895
0.361946497370717 -0.916270634008975
0.215073497161396 -0.920618894058251
0.195213524356935 -0.857239159757619
0.193547471244863 -0.850238109899075
0.182078350209465 -0.662599864881556
0.181084465613304 -0.654729429956543
0.179602775392777 -0.652298860147571
0.178905835012469 -0.650286964324343
0.177966580101311 -0.656381677106871
0.177688429065647 -0.643790986402569
0.177581896342092 -0.643651563456667
0.174725998402504 -0.640311695408908
0.168337889118195 -0.617304430373905
0.168142802521337 -0.615585798512382
0.167820920981251 -0.617601601884366
0.166470470471345 -0.612498520380882
0.164151364927612 -0.611769276609556
0.163843042543116 -0.611569590836092
0.162149648116065 -0.611461022393121
0.160873456783203 -0.604432678552602
0.156461927508024 -0.60240893226107
0.155012858243265 -0.595346022842661
0.152512083764524 -0.596061935106668
0.152226135881725 -0.595257402154253
0.150527718460703 -0.590681449270859
0.149588543600739 -0.583715803158036
0.147753488448474 -0.573732720880414
0.147191722409043 -0.57692524123776
0.145159994457928 -0.574623075472153
0.140923619413274 -0.567358087198865
0.139002451642255 -0.556592247195913
0.132420139251603 -0.541283609581292
0.129150604311906 -0.531976603459079
0.128389586017445 -0.527350373078336
0.126683774075123 -0.525842999704889
0.125955267345714 -0.521180213904588
0.122968235764283 -0.509417219225175
0.121478783510609 -0.50768855640434
0.117977514520909 -0.492868142174985
0.11366537916099 -0.471457437606821
0.111071552892127 -0.46588554095079
0.108296368353816 -0.449003019135285
0.0993467689781574 -0.421964880815655
0.0981574695520827 -0.417198749388668
0.0976649336730649 -0.41838042979798
0.0970851293270661 -0.408900020988239
0.0908826613064095 -0.395975916045187
0.0902505342028221 -0.394980197184451
0.090110410143909 -0.394661408862386
0.0896372309717814 -0.39139671753358
0.0825224123025989 -0.370076998100375
0.0817972148746363 -0.365336489424972
0.0797901437992464 -0.298437091114829
0.0780858862574041 -0.29489691985076
0.0757227482594927 -0.281990266806261
0.0687012398249981 -0.189519581592711
0.0680909568102066 -0.192398686260493
0.0677731614293391 -0.180650598656587
0.0674579064869036 -0.181829866286434
0.064528400012728 -0.174230880078024
0.0636882198604138 -0.176980227841154
0.0575006912903605 -0.15803432754917
0.0557052419788845 -0.175664711135102
0.0536332884068569 -0.158037250670443
0.0496446382903067 -0.13807037310735
0.0495416151000864 -0.14938994717935
0.0477257914028751 -0.133781728647853
0.0443529544151483 -0.135143805171248
0.0434138730164784 -0.133526021244818
0.0420068150683919 -0.120842850409172
0.0388633303449826 -0.113339185915903
0.038710403140041 -0.118421672580456
0.037924158056084 -0.111151002735182
0.0282904011196713 -0.102140499362253
0.0280369987250396 -0.106764459556893
0.023930595904776 -0.0738181560790334
0.0181842511466472 -0.0521602194929043
0.0178529855303052 -0.0768103534791622
0.00910912556472465 -0.027130825333657
0.00558349144356701 -0.0243743429735119
0.00544206998526048 -0.0239829735361289
0.00345423754084306 -0.0225356514645153
0.00307883672325682 -0.0153458310008106
0.00257845951588809 -0
0.0020759573829866 -0.0171991491624855
0.00157872054944358 -0.0157814401078566
};
\addlegendentry{Hybrid approach}
\addplot [semithick, green!50!black, mark=*, mark size=0.7, mark options={solid}]
table {%
0.437891466401826 -0.92827115267353
0.436890116094478 -0.924160716024469
0.410387938020636 -0.933512679838388
0.409629541575405 -0.931402731116828
0.408189892873053 -0.932604519349304
0.40425619588759 -0.924301781629797
0.403783557933844 -0.922691153182276
0.396465951570213 -0.941523013779651
0.383712235454605 -0.936690516696473
0.377941722865627 -0.927834843895713
0.376905417311891 -0.947618741895188
0.349249272538252 -0.948334245444986
0.346979670658419 -0.938640320357961
0.30628230104286 -0.941915491323233
0.283089657961246 -0.930702250362947
0.265140470454599 -0.914709032007741
0.263329491586052 -0.916828490123471
0.262338393432425 -0.904660168196989
0.261860151695318 -0.89675516985415
0.245433467222021 -0.928423713539351
0.228798463424962 -0.901119014104886
0.225419313038766 -0.910984450603314
0.218672774799848 -0.892255801875628
0.218392617015452 -0.888468163755885
0.214346439715356 -0.878533087656048
0.213808160225071 -0.867563212159477
0.213245208673707 -0.871528540765292
0.21277786726609 -0.867388115778589
0.206195290631295 -0.85154539199816
0.200598520078189 -0.808886886500952
0.198647112159617 -0.812919279825261
0.198385960859097 -0.764412788296642
0.195704069263931 -0.757170661135609
0.192494573205243 -0.762490463801616
0.19137982420634 -0.744165853145607
0.190423000892757 -0.741358086525083
0.189753647043872 -0.739803432279933
0.189281545827681 -0.738519837931515
0.187987485057679 -0.741220211194275
0.183051709101356 -0.71873787862092
0.182362594100098 -0.707192476802434
0.179836849752087 -0.700925293543434
0.179270062356549 -0.624513984867865
0.177370121055968 -0.624692202268184
0.172423175399108 -0.610738161784891
0.169759108365359 -0.609477296127537
0.169198777689637 -0.602726365332378
0.168255888740594 -0.598485479701966
0.168226764678793 -0.598460683439682
0.162939277780624 -0.591378264113419
0.161667587075392 -0.588190142640457
0.160953763474311 -0.587442513641707
0.159756500676475 -0.58629563430082
0.159664054304035 -0.580107626062039
0.157876124483295 -0.582085556248448
0.156254994106649 -0.582323722991994
0.155123205000754 -0.571717022189296
0.155066643985783 -0.571569902931618
0.155037890561622 -0.577161530519864
0.154016967989832 -0.575766134723467
0.152696044110548 -0.57334071752298
0.152184765850032 -0.568453248952333
0.1506310528909 -0.567838907368637
0.146360696671813 -0.567289602097794
0.140071529397916 -0.54996626775578
0.13809003506192 -0.541841544125649
0.135811441208403 -0.538268085499877
0.135806563104374 -0.538245343523105
0.135806563104374 -0.538247606096143
0.129567982086166 -0.522548512954274
0.102224782743646 -0.409002636036703
0.101013834719938 -0.407130904069428
0.0981874585575716 -0.408230829891642
0.0978833783825778 -0.405878451511566
0.0803407666918682 -0.344059399168487
0.054819135260986 -0.143673240279469
0.0532596393580929 -0.142161309423484
0.0459372480884318 -0.141245340844519
0.0453979820952467 -0.131301398036878
0.0452461205466307 -0.131062724252522
0.0436744771982083 -0.12342950293524
0.0432136889967135 -0.117581053484124
0.0422114068244552 -0.117199867581338
0.039664630805045 -0.110952705307411
0.0375924275522148 -0.104885791235311
0.0370187381468392 -0.104295529429085
0.036065649507517 -0.101578870227536
0.0358679368216397 -0.0994871086968758
0.0358003075865629 -0.100876731195051
0.0355072964940637 -0.0947825656807394
0.0343208970723905 -0.0969345613474004
0.0329518062350324 -0.0904088518765601
0.0323558536496333 -0.0911813108202701
0.0310059571685315 -0.0852297941462209
0.0300762762297712 -0.0837167996137151
0.027687493689179 -0.0829948811917567
0.0261031565384694 -0.0800955476883776
0.0229028790921504 -0.0717925760601112
0.0213660510825735 -0.0564894326055443
0.0192314871957464 -0.0485507672420236
0.0182759596537434 -0.0467406307061201
0.0170598941202025 -0.0519161845269309
0.016692133234977 -0.0441838355436132
0.0127067082086797 -0.0431500440526383
0.0123770958336726 -0.0445799614717631
0.0112479835895283 -0.0413943628647442
0.0106129132142057 -0.0365183684431909
0.0104434599426345 -0.0412258806824726
0.00975143402295742 -0.0316634932692659
0.00953447881534775 -0.0211998968277051
0.00768098668279626 -0.0361461711706916
0.00691658324827016 -0.0304261050827386
0.00638431038518517 -0.0197170297820036
0.00525238527922223 -0.022659004523938
0.00521769267776162 -0.0216149039593772
0.00518399274557735 -0.026973273754347
0.0045681932690681 -0.0267140228994313
0.00326667707053552 -0.0218711014630306
0.00182962751369375 -0.0140497929444539
0.00141137096813698 -0.0123515722183151
0.000824913144113149 -0.0119362712306454
0 -0.011511144149298
};
\addlegendentry{Hybrid approach factor2}
\end{axis}


\node(s0) at (3cm, 1.25cm]){B};
\node(s1) at (1.23cm,0.42cm]){};
\node(s2) at (3.5cm, 0.7cm]){A};
\node(s3) at (1.4cm,0.47cm]){};
\draw [->] (s0) -- (s1);
\draw [->] (s2) -- (s3);

\end{tikzpicture}


==> fig/topologies.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp10719841946583974] 
\draw (178.8,117.2) node  {\includegraphics[width=100.3pt,height=100.3pt]{fig/P_3_AI.pdf}};
%Image [id:dp7545588688158764] 
\draw (338,120.8) node  {\includegraphics[width=100.3pt,height=100.3pt]{fig/P_4_AI.pdf}};

\draw (154.2,188) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.63em}{0.72em}\selectfont] [align=left] {A) Pole pair:3};
% Text Node
\draw (313.1,188) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.63em}{0.72em}\selectfont] [align=left] {B) Pole pair:4};


\end{tikzpicture}
